W-boson unitarity effects and oscillations in the neutral Kaon system

We study the effects on oscillations in the neutral-Kaon system from lepton and hadron self-energy loops in the W-boson propagators. The corresponding W box diagrams are evaluated by attaching the external quark lines to covariant vertex functions for the composite Kaons, integrating over all off-shell momenta. We find that the ratio of the imaginary and real parts of the amplitude is of the same size as with the experimental value of the modulus of the CP-violating parameter epsilon.

==> (inline-ps-0) <==

0.0 setlinewidth 1 2 scale
newpath 70 25 moveto 50 25 20 0 360 arc closepath
gsave 0.8 setgray fill grestore stroke

==> (inline-ps-1) <==

0.0 setlinewidth 1 2 scale
newpath 330 25 moveto 310 25 20 0 360 arc closepath
gsave 0.8 setgray fill grestore stroke

==> (inline-ps-2) <==

1.0 setlinewidth
newpath 64 78 moveto 296 78 lineto stroke

==> (inline-ps-3) <==

1.0 setlinewidth
newpath 64 22 moveto 296 22 lineto stroke

==> (inline-ps-4) <==

0.5 setlinewidth
/centerdash
{ /pattern exch def
/pathlen pathlength def
/patternlength 0 def
pattern
{ patternlength add /patternlength exch def
} forall
pattern length 2 mod 0 ne
{ /patternlength patternlength 2 mul def } if
/first pattern 0 get def
/last patternlength first sub def
/n pathlen last sub cvi patternlength div def
/endpart pathlen patternlength n mul sub
last sub 2 div def
/offset first endpart sub def
pattern offset setdash
} def
/pathlength
{ flattenpath
/dist 0 def
{ /yfirst exch def /xfirst exch def
/ymoveto yfirst def /xmoveto xfirst def }
{ /ynext exch def /xnext exch def
/dist dist ynext yfirst sub dup mul
xnext xfirst sub dup mul add sqrt add def
/yfirst ynext def /xfirst xnext def }
{}
{ /ynext ymoveto def /xnext xmoveto def
/dist dist ynext yfirst sub dup mul
xnext xfirst sub dup mul add sqrt add def
/yfirst ynext def /xfirst xnext def }
pathforall
dist
} def
newpath 140 22 moveto 140 78 lineto
[4 2] centerdash stroke
newpath 220 22 moveto 220 78 lineto
[4 2] centerdash stroke

==> (inline-ps-5) <==

1.0 setlinewidth
newpath 0 50 moveto 230 50 lineto stroke

==> (inline-ps-6) <==

1.0 setlinewidth
newpath 115 15 moveto 115 85 lineto stroke

==> (inline-ps-7) <==

0.0 setlinewidth 1 2 scale
newpath 70 25 moveto 50 25 20 0 360 arc closepath
gsave 0.8 setgray fill grestore stroke

==> (inline-ps-8) <==

0.0 setlinewidth 1 2 scale
newpath 330 25 moveto 310 25 20 0 360 arc closepath
gsave 0.8 setgray fill grestore stroke

==> (inline-ps-9) <==

1.0 setlinewidth
newpath 64 78 moveto 140 78 lineto
140 22 lineto 64 22 lineto stroke

==> (inline-ps-10) <==

1.0 setlinewidth
newpath 296 22 moveto 220 22 lineto
220 78 lineto 296 78 lineto stroke

==> (inline-ps-11) <==

0.5 setlinewidth
/centerdash
{ /pattern exch def
/pathlen pathlength def
/patternlength 0 def
pattern
{ patternlength add /patternlength exch def
} forall
pattern length 2 mod 0 ne
{ /patternlength patternlength 2 mul def } if
/first pattern 0 get def
/last patternlength first sub def
/n pathlen last sub cvi patternlength div def
/endpart pathlen patternlength n mul sub
last sub 2 div def
/offset first endpart sub def
pattern offset setdash
} def
/pathlength
{ flattenpath
/dist 0 def
{ /yfirst exch def /xfirst exch def
/ymoveto yfirst def /xmoveto xfirst def }
{ /ynext exch def /xnext exch def
/dist dist ynext yfirst sub dup mul
xnext xfirst sub dup mul add sqrt add def
/yfirst ynext def /xfirst xnext def }
{}
{ /ynext ymoveto def /xnext xmoveto def
/dist dist ynext yfirst sub dup mul
xnext xfirst sub dup mul add sqrt add def
/yfirst ynext def /xfirst xnext def }
pathforall
dist
} def
newpath 140 22 moveto 220 22 lineto
[4 2] centerdash stroke
newpath 140 78 moveto 220 78 lineto
[4 2] centerdash stroke

==> (inline-ps-12) <==

0.0 setlinewidth 1 0.5 scale
newpath 70 0 moveto 50 0 20 0 360 arc closepath
gsave 0.8 setgray fill grestore stroke

==> (inline-ps-13) <==

1.0 setlinewidth
newpath  2 0 moveto  6 0 lineto stroke
newpath  8 0 moveto 12 0 lineto stroke
newpath 14 0 moveto 18 0 lineto stroke
newpath 20 0 moveto 24 0 lineto stroke
newpath 26 0 moveto 30 0 lineto stroke

==> (inline-ps-14) <==

1.0 setlinewidth
newpath 70 0 moveto 74 0 lineto stroke
newpath 76 0 moveto 80 0 lineto stroke
newpath 82 0 moveto 86 0 lineto stroke
newpath 88 0 moveto 92 0 lineto stroke
newpath 94 0 moveto 98 0 lineto stroke

==> (inline-ps-15) <==

1.0 setlinewidth
newpath  2 0 moveto  6 0 lineto stroke
newpath  8 0 moveto 12 0 lineto stroke
newpath 14 0 moveto 18 0 lineto stroke
newpath 20 0 moveto 24 0 lineto stroke
newpath 26 0 moveto 30 0 lineto stroke
newpath 32 0 moveto 36 0 lineto stroke
newpath 38 0 moveto 42 0 lineto stroke
newpath 44 0 moveto 48 0 lineto stroke
newpath 50 0 moveto 54 0 lineto stroke
newpath 56 0 moveto 60 0 lineto stroke

==> (inline-ps-16) <==

0.8 setlinewidth 1 0.5 scale
newpath 70 0 moveto 50 0 20 0 360 arc closepath
stroke

==> (inline-ps-17) <==

1.0 setlinewidth
newpath  2 0 moveto  6 0 lineto stroke
newpath  8 0 moveto 12 0 lineto stroke
newpath 14 0 moveto 18 0 lineto stroke
newpath 20 0 moveto 24 0 lineto stroke
newpath 26 0 moveto 30 0 lineto stroke

==> (inline-ps-18) <==

1.0 setlinewidth
newpath 70 0 moveto 74 0 lineto stroke
newpath 76 0 moveto 80 0 lineto stroke
newpath 82 0 moveto 86 0 lineto stroke
newpath 88 0 moveto 92 0 lineto stroke
newpath 94 0 moveto 98 0 lineto stroke
